Mixtera: A Data Plane for Foundation Model Training

State-of-the-art large language and vision models are trained over trillions of tokens that are aggregated from a large variety of sources. As training data collections grow, manually managing the samples becomes time-consuming, tedious, and prone to errors. Yet recent research shows that the data mixture and the order in which samples are visited during training can significantly influence model accuracy. We build and present Mixtera, a data plane for foundation model training that enables users to declaratively express which data samples should be used in which proportion and in which order during training. Mixtera is a centralized, read-only layer that is deployed on top of existing training data collections and can be declaratively queried. It operates independently of the filesystem structure and supports mixtures across arbitrary properties (e.g., language, source dataset) as well as dynamic adjustment of the mixture based on model feedback. We experimentally evaluate Mixtera and show that our implementation does not bottleneck training and scales to 256 GH200 superchips. We demonstrate how Mixtera supports recent advancements in mixing strategies by implementing the proposed Adaptive Data Optimization (ADO) algorithm in the system and evaluating its performance impact. We also explore the role of mixtures for vision-language models.

==> svg-inkscape/1b_mixture_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1b_mixture_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39236304)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1b_mixture_svg-tex.pdf}}%
    \put(0.14157821,0.14275539){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1b_mixture_svg-tex.pdf}}%
    \put(0.27618709,0.14275539){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1b_mixture_svg-tex.pdf}}%
    \put(0.41079598,0.14275539){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1b_mixture_svg-tex.pdf}}%
    \put(0.5454049,0.14275539){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1b_mixture_svg-tex.pdf}}%
    \put(0.68001379,0.14275539){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1b_mixture_svg-tex.pdf}}%
    \put(0.81462271,0.14275539){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1b_mixture_svg-tex.pdf}}%
    \put(0.94923155,0.14275539){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\,k\end{tabular}}}}%
    \put(0.54539144,0.1113117){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training Step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{1b_mixture_svg-tex.pdf}}%
    \put(0.09107214,0.16116253){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{1b_mixture_svg-tex.pdf}}%
    \put(0.09107214,0.22187798){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{1b_mixture_svg-tex.pdf}}%
    \put(0.09107214,0.28259343){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{1b_mixture_svg-tex.pdf}}%
    \put(0.09107214,0.34330888){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0.03112006,0.27569698){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Weight\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{1b_mixture_svg-tex.pdf}}%
    \put(0.09009402,0.06424517){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s ArXiv\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{1b_mixture_svg-tex.pdf}}%
    \put(0.09009402,0.03150967){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s Books3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{1b_mixture_svg-tex.pdf}}%
    \put(0.36013561,0.06424517){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s Github\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{1b_mixture_svg-tex.pdf}}%
    \put(0.36013561,0.03121316){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s OpenWebText2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{1b_mixture_svg-tex.pdf}}%
    \put(0.71207557,0.06424517){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s Pile-CC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{1b_mixture_svg-tex.pdf}}%
    \put(0.71207557,0.03150967){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s PubMed Central\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/1b_over_time_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1b_over_time_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1043.964416bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.16041016)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1b_over_time_svg-tex.pdf}}%
    \put(0.10379629,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1b_over_time_svg-tex.pdf}}%
    \put(0.14483943,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{1b_over_time_svg-tex.pdf}}%
    \put(0.18588258,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{1b_over_time_svg-tex.pdf}}%
    \put(0.22692572,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{1b_over_time_svg-tex.pdf}}%
    \put(0.26796887,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{1b_over_time_svg-tex.pdf}}%
    \put(0.309012,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\,k\end{tabular}}}}%
    \put(0.189991,0.00971926){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training Step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{1b_over_time_svg-tex.pdf}}%
    \put(0.05605615,0.03767442){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{1b_over_time_svg-tex.pdf}}%
    \put(0.05605615,0.06580212){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{1b_over_time_svg-tex.pdf}}%
    \put(0.05605615,0.09392982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{1b_over_time_svg-tex.pdf}}%
    \put(0.05605615,0.12205751){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.40\end{tabular}}}}%
    \put(0.01649572,0.08856504){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{1b_over_time_svg-tex.pdf}}%
    \put(0.189991,0.14234681){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}HellaSwag performance over training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{1b_over_time_svg-tex.pdf}}%
    \put(0.43961234,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{1b_over_time_svg-tex.pdf}}%
    \put(0.48065549,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{1b_over_time_svg-tex.pdf}}%
    \put(0.52169865,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{1b_over_time_svg-tex.pdf}}%
    \put(0.56274175,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{1b_over_time_svg-tex.pdf}}%
    \put(0.60378491,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{1b_over_time_svg-tex.pdf}}%
    \put(0.64482806,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\,k\end{tabular}}}}%
    \put(0.52580703,0.00971926){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training Step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{1b_over_time_svg-tex.pdf}}%
    \put(0.39187218,0.05726191){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{1b_over_time_svg-tex.pdf}}%
    \put(0.39187218,0.09845783){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0.35231176,0.08856504){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{1b_over_time_svg-tex.pdf}}%
    \put(0.52580703,0.14234681){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}OpenBookQA performance over training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{1b_over_time_svg-tex.pdf}}%
    \put(0.7754284,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{1b_over_time_svg-tex.pdf}}%
    \put(0.8164715,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{1b_over_time_svg-tex.pdf}}%
    \put(0.85751465,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{1b_over_time_svg-tex.pdf}}%
    \put(0.89855781,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{1b_over_time_svg-tex.pdf}}%
    \put(0.93960097,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{1b_over_time_svg-tex.pdf}}%
    \put(0.98064412,0.02559773){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\,k\end{tabular}}}}%
    \put(0.86162309,0.00971926){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training Step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{1b_over_time_svg-tex.pdf}}%
    \put(0.72768822,0.05528032){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{1b_over_time_svg-tex.pdf}}%
    \put(0.72768822,0.08161392){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{1b_over_time_svg-tex.pdf}}%
    \put(0.72768822,0.10794753){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0.6945199,0.08856505){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{1b_over_time_svg-tex.pdf}}%
    \put(0.86162309,0.14234681){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ARC-E performance over training\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{1b_over_time_svg-tex.pdf}}%
    \put(0.92465871,0.08970253){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ADO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{1b_over_time_svg-tex.pdf}}%
    \put(0.92465871,0.073443){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Default\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{1b_over_time_svg-tex.pdf}}%
    \put(0.92465871,0.05718346){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Natural\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/execution_time_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'execution_time_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.2075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43796002)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{execution_time_svg-tex.pdf}}%
    \put(0.15093432,0.13134406){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\% / 1 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{execution_time_svg-tex.pdf}}%
    \put(0.2796584,0.12584078){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\% / 10 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{execution_time_svg-tex.pdf}}%
    \put(0.41594255,0.12584078){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\% / 1 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{execution_time_svg-tex.pdf}}%
    \put(0.54466664,0.1203375){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\% / 10 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{execution_time_svg-tex.pdf}}%
    \put(0.68851086,0.12584078){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\% / 1 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{execution_time_svg-tex.pdf}}%
    \put(0.81723494,0.1203375){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\% / 10 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{execution_time_svg-tex.pdf}}%
    \put(0.10996336,0.19947588){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{execution_time_svg-tex.pdf}}%
    \put(0.10996336,0.32884585){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.03148024,0.31816965){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (sec)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{execution_time_svg-tex.pdf}}%
    \put(0.21412663,0.21714169){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{28.6s}\end{tabular}}}}%
    \put(0.35041078,0.2176606){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{32.6s}\end{tabular}}}}%
    \put(0.48669494,0.25740525){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{339.8s}\end{tabular}}}}%
    \put(0.62297909,0.2629243){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{382.5s}\end{tabular}}}}%
    \put(0.75926319,0.38986041){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{1363.7s}\end{tabular}}}}%
    \put(0.89554742,0.40875015){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{1509.7s}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{execution_time_svg-tex.pdf}}%
    \put(0.21099173,0.06323626){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DuckDB Query\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{execution_time_svg-tex.pdf}}%
    \put(0.21099173,0.02775489){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}C++ Chunker Index\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{execution_time_svg-tex.pdf}}%
    \put(0.59983119,0.06323626){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{execution_time_svg-tex.pdf}}%
    \put(0.59983119,0.02774129){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial Checkpoint\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/ingestion_time_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ingestion_time_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.2075bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40244699)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ingestion_time_svg-tex.pdf}}%
    \put(0.15093432,0.09583102){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\% / 1 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ingestion_time_svg-tex.pdf}}%
    \put(0.2796584,0.09032775){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\% / 10 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ingestion_time_svg-tex.pdf}}%
    \put(0.41594255,0.09032775){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\% / 1 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ingestion_time_svg-tex.pdf}}%
    \put(0.54466664,0.08482447){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\% / 10 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ingestion_time_svg-tex.pdf}}%
    \put(0.68851086,0.09032775){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\% / 1 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ingestion_time_svg-tex.pdf}}%
    \put(0.81723494,0.08482447){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{20}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}250\% / 10 At.\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ingestion_time_svg-tex.pdf}}%
    \put(0.10996336,0.16396285){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ingestion_time_svg-tex.pdf}}%
    \put(0.10996336,0.29163766){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.03148024,0.28265662){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Time (sec)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ingestion_time_svg-tex.pdf}}%
    \put(0.21412663,0.18247399){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{35.7s}\end{tabular}}}}%
    \put(0.35041078,0.18472789){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{53.3s}\end{tabular}}}}%
    \put(0.48669494,0.2181466){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{315.1s}\end{tabular}}}}%
    \put(0.62297909,0.24113342){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{495.1s}\end{tabular}}}}%
    \put(0.75926319,0.2941835){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{910.6s}\end{tabular}}}}%
    \put(0.89554742,0.37322864){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{1529.7s}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ingestion_time_svg-tex.pdf}}%
    \put(0.23562705,0.02774129){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Read Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ingestion_time_svg-tex.pdf}}%
    \put(0.52603372,0.02774129){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Insert Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ingestion_time_svg-tex.pdf}}%
    \put(0.81963224,0.02774129){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/intro_hellaswag_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intro_hellaswag_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{665.70375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39323047)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.14520054,0.04253113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.27807871,0.04253113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.41095687,0.04253113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.54383503,0.04253113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.67671319,0.04253113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.80959135,0.04253113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}25\,k\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.94246956,0.04253113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}30\,k\end{tabular}}}}%
    \put(0.54384833,0.01524187){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Training Step\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.09484981,0.12851079){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.09484981,0.2473116){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0.03364156,0.20130163){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Accuracy\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.07390675,0.35667423){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s1.6B - Dynamic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.3407287,0.35667423){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s1.6B - Static\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.56248838,0.35667423){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s3.6B - Dynamic\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{intro_hellaswag_svg-tex.pdf}}%
    \put(0.82931035,0.35667423){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\s3.6B - Static\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/predicate_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'predicate_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.458125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33371779)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{predicate_svg-tex.pdf}}%
    \put(0.23376415,0.04910818){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Books3\end{tabular}}}}%
    \put(0.44971361,0.04910818){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CC + ArXiv\end{tabular}}}}%
    \put(0.66566307,0.04873758){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Only CC\end{tabular}}}}%
    \put(0.88161253,0.04910818){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Small Domains\end{tabular}}}}%
    \put(0.55768834,0.0161615){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Filter Predicate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{predicate_svg-tex.pdf}}%
    \put(0.1156659,0.06958347){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{predicate_svg-tex.pdf}}%
    \put(0.1156659,0.17952934){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{predicate_svg-tex.pdf}}%
    \put(0.1156659,0.28947519){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.0311163,0.20162013){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}kTokens/second\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{predicate_svg-tex.pdf}}%
    \put(0.32886483,0.14684549){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}512 CS / 0 W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{predicate_svg-tex.pdf}}%
    \put(0.32886483,0.1117159){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2048 CS / 0 W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{predicate_svg-tex.pdf}}%
    \put(0.63506107,0.14684549){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}512 CS / 2 W\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{predicate_svg-tex.pdf}}%
    \put(0.63506107,0.1117159){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2048 CS / 2 W\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/scaling_boxplot_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scaling_boxplot_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{691.474375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.39651686)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.15761572,0.0483975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.28561138,0.0483975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8\end{tabular}}}}%
    \put(0.41360702,0.0483975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0.54160266,0.0483975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}32\end{tabular}}}}%
    \put(0.66959835,0.0483975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0.79759399,0.0483975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}128\end{tabular}}}}%
    \put(0.92558968,0.0483975){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}256\end{tabular}}}}%
    \put(0.54160266,0.01616111){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of GPUs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.0834946,0.06887231){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.0834946,0.17175939){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.0834946,0.27464648){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.03111558,0.23266408){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MTokens/sec\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.18038901,0.33901744){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{Hf-Iter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.18038901,0.30319725){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{Hf-Map}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.18038901,0.26737704){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{Mosaic}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.46776862,0.33901744){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{Mixtera} (512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.46776862,0.30319725){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{Mixtera} (1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{scaling_boxplot_svg-tex.pdf}}%
    \put(0.46776862,0.26737704){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textsc{Mixtera} (2048)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/singlenode_boxplot_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'singlenode_boxplot_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{688.463125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41106315)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.23423731,0.14722617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.45003862,0.14722617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.66583995,0.14722617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.88164123,0.14722617){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0.5579393,0.11484881){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Data Workers\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.11616908,0.16779056){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.11616908,0.26888952){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.11616908,0.36998848){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1000\end{tabular}}}}%
    \put(0.03125167,0.28939621){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}kTokens/sec\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.17057452,0.06416919){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ts{Hf-Iter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.17057452,0.02819233){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ts{Hf-Map}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.40593572,0.06416919){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ts{Mosaic}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.40593572,0.02819233){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ts{Mixtera} (512)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.71717694,0.06416919){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ts{Mixtera} (1024)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{singlenode_boxplot_svg-tex.pdf}}%
    \put(0.71717694,0.02819233){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ts{Mixtera} (2048)\end{tabular}}}}%
  \end{picture}%
\endgroup%

